Extracting representations of cognition across neuroimaging studies improves brain decoding

Cognitive brain imaging is accumulating datasets about the neural substrate of many different mental processes. Yet, most studies are based on few subjects and have low statistical power. Analyzing data across studies could bring more statistical power; yet the current brain-imaging analytic framework cannot be used at scale as it requires casting all cognitive tasks in a unified theoretical framework. We introduce a new methodology to analyze brain responses across tasks without a joint model of the psychological processes. The method boosts statistical power in small studies with specific cognitive focus by analyzing them jointly with large studies that probe less focal mental processes. Our approach improves decoding performance for 80% of 35 widely-different functional-imaging studies. It finds commonalities across tasks in a data-driven way, via common brain representations that predict mental processes. These are brain networks tuned to psychological manipulations. They outline interpretable and plausible brain structures. The extracted networks have been made available; they can be readily reused in new neuro-imaging studies. We provide a multi-study decoding tool to adapt to new data.

==> (inline-0) <==
\begin{tabular}{p{6cm}p{1cm}p{1.2cm}p{1.2cm}p{1.5cm}}
\toprule
{} & Chance level & Multi-task accuracy & Single-task accuracy & Accuracy gain \\
Study                                                                                                                                                        &              &                     &                      &               \\
\midrule
\cite{amalric2016origins} High level math \& Localizer                                                                                                       &        $3\%$ &          $83\pm1\%$ &           $81\pm1\%$ &     $2\pm1\%$ \\
\cite{pinel2007} The ARCHI project                                                                                                                           &        $3\%$ &          $87\pm1\%$ &           $86\pm1\%$ &     $1\pm1\%$ \\
\cite{papadopoulos_brainomics_2017} Brainomics                                                                                                               &        $5\%$ &          $94\pm1\%$ &           $88\pm2\%$ &     $5\pm1\%$ \\
\cite{shafto_cambridge_2014} CamCAN                                                                                                                          &       $20\%$ &          $66\pm1\%$ &           $66\pm1\%$ &     $0\pm1\%$ \\
\cite{cauvet2012traitement,hara2009neural} Music structure \& Sentence structure                                                                             &        $5\%$ &          $48\pm2\%$ &           $45\pm2\%$ &     $3\pm2\%$ \\
\cite{devauchelle2009sentence} Sentence/music complexity                                                                                                     &        $4\%$ &          $38\pm3\%$ &           $34\pm3\%$ &     $4\pm3\%$ \\
\cite{schonberg2012decreasing} Balloon Analog Risk-taking                                                                                                    &        $8\%$ &          $59\pm6\%$ &           $46\pm7\%$ &    $13\pm4\%$ \\
\cite{aron2006long} Baseline trials \& Classication learning                                                                                                 &       $14\%$ &          $62\pm5\%$ &           $55\pm5\%$ &     $7\pm5\%$ \\
\cite{xue2007neural} Rhyme judgment                                                                                                                          &       $33\%$ &          $65\pm8\%$ &          $53\pm11\%$ &   $12\pm10\%$ \\
\cite{tom_neural_2007} Mixed-gambles                                                                                                                         &       $25\%$ &          $72\pm7\%$ &           $59\pm8\%$ &    $13\pm8\%$ \\
\cite{jimura_neural_2014} Plain or mirror-reversed text                                                                                                      &       $11\%$ &          $20\pm5\%$ &           $20\pm3\%$ &    $-0\pm5\%$ \\
\cite{xue2008common} Stop-signal                                                                                                                             &       $17\%$ &          $29\pm3\%$ &           $31\pm3\%$ &    $-2\pm3\%$ \\
\cite{aron2007triangulating} Conditional stop-signal \& Stop-signal                                                                                          &        $8\%$ &          $23\pm5\%$ &           $23\pm4\%$ &    $-0\pm5\%$ \\
\cite{cohen2009generality} Balloon analog risk task \& Emotion regulation \& Stop-signal \& Temporal discounting task                                        &        $4\%$ &          $56\pm4\%$ &           $47\pm4\%$ &     $8\pm4\%$ \\
\cite{foerde2006modulation} Classification probe without feedback \& Dual-task weather classification \& Single-task weather classification \& Tone-counting &        $7\%$ &          $65\pm3\%$ &           $52\pm4\%$ &    $12\pm4\%$ \\
\cite{ds017} Classification learning \& Stop-signal                                                                                                          &        $9\%$ &          $45\pm6\%$ &           $37\pm6\%$ &     $8\pm8\%$ \\
\cite{ds017} Classification learning \& Stop-signal                                                                                                          &        $9\%$ &          $59\pm8\%$ &           $45\pm6\%$ &    $14\pm6\%$ \\
\cite{alvarez2002} Cross-language repetition priming                                                                                                         &        $6\%$ &          $22\pm3\%$ &           $20\pm3\%$ &     $2\pm3\%$ \\
\cite{poldrack2001interactive} Classification learning                                                                                                       &       $33\%$ &          $54\pm4\%$ &           $35\pm5\%$ &    $19\pm5\%$ \\
\cite{ds101} Simon task                                                                                                                                      &       $12\%$ &          $19\pm7\%$ &           $19\pm4\%$ &    $-1\pm8\%$ \\
\cite{haxby2001} Visual object recognition                                                                                                                   &        $8\%$ &          $59\pm7\%$ &           $52\pm4\%$ &     $7\pm8\%$ \\
\cite{duncan2009consistency} Word \& object processing                                                                                                       &       $17\%$ &          $86\pm3\%$ &           $83\pm2\%$ &     $3\pm3\%$ \\
\cite{wager2008prefrontal} Emotion regulation                                                                                                                &        $4\%$ &          $31\pm2\%$ &           $28\pm2\%$ &     $4\pm2\%$ \\
\cite{moran2012social} False belief                                                                                                                          &       $14\%$ &          $56\pm4\%$ &           $50\pm3\%$ &     $6\pm4\%$ \\
\cite{uncapher_dissociable_2011} Incidental encoding                                                                                                         &        $4\%$ &          $17\pm2\%$ &           $11\pm2\%$ &     $6\pm2\%$ \\
\cite{gorgolewski2013test} Covert verb generation \& Line bisection \& Motor \& Overt verb generation \& Overt word repetition                               &        $9\%$ &          $52\pm7\%$ &           $44\pm6\%$ &     $9\pm7\%$ \\
\cite{collier_comparison_2014} Auditory oddball \& Visual oddball                                                                                            &       $12\%$ &          $47\pm6\%$ &           $36\pm5\%$ &    $11\pm6\%$ \\
\cite{gauthier2012temporal} Continuous house vs face \& Discontinuous house (800ms) vs face \& Discoutinuous house (400ms) vs face \& House vs face          &        $3\%$ &          $41\pm3\%$ &           $36\pm4\%$ &     $5\pm2\%$ \\
\cite{gauthier2012temporal} Continuous house vs face \& House vs face                                                                                        &        $4\%$ &          $44\pm3\%$ &           $42\pm4\%$ &     $2\pm3\%$ \\
\cite{barch2013} The Human Connectome Project                                                                                                                &        $4\%$ &          $90\pm0\%$ &           $93\pm1\%$ &    $-2\pm0\%$ \\
\cite{henson_parametric_2011} Face recognition                                                                                                               &       $20\%$ &          $69\pm6\%$ &           $63\pm6\%$ &     $6\pm7\%$ \\
\cite{knops2009} Arithmetic \& Saccades                                                                                                                      &        $4\%$ &          $38\pm2\%$ &           $34\pm3\%$ &     $5\pm3\%$ \\
\cite{poldrack_phenome-wide_2016} UCLA LA5C consortium                                                                                                       &        $4\%$ &          $62\pm1\%$ &           $64\pm1\%$ &    $-2\pm1\%$ \\
\cite{pinel2013} Foreign language \& Localizer \& Saccade                                                                                                    &        $3\%$ &          $90\pm1\%$ &           $87\pm2\%$ &     $2\pm2\%$ \\
\cite{vagharchakian2012temporal} Auditory compression \& Visual compression                                                                                  &        $7\%$ &          $61\pm3\%$ &           $53\pm4\%$ &     $8\pm3\%$ \\
\bottomrule
\end{tabular}

\end{table}

\footnotesize
\begin{longtable}{p{1cm}p{4cm}p{1cm}p{1.2cm}p{1.2cm}p{1.5cm}}
\caption{Accuracies per task in multi-site multi task decoding.}\label{table:accuracy_task}\\
\toprule
                                 &                    & Chance level & Multi-task accuracy & Single-task accuracy & Accuracy gain \\
Study & Task &              &                     &                      &               \\
\midrule
\endfirsthead
\toprule
                                 &                    & Chance level & Multi-task accuracy & Single-task accuracy & Accuracy gain \\
Study & Task &              &                     &                      &               \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\cite{amalric2016origins} & High level math &        $8\%$ &          $81\pm3\%$ &           $75\pm3\%$ &     $6\pm3\%$ \\
                                 & Localizer &        $6\%$ &          $84\pm2\%$ &           $76\pm3\%$ &     $8\pm2\%$ \\
\cite{pinel2007} & Emotion regulation &       $17\%$ &          $72\pm2\%$ &           $68\pm2\%$ &     $4\pm2\%$ \\
                                 & Localizer &        $9\%$ &          $96\pm1\%$ &           $93\pm1\%$ &     $3\pm1\%$ \\
                                 & Saccade &       $20\%$ &          $93\pm2\%$ &           $90\pm2\%$ &     $2\pm1\%$ \\
                                 & Social &       $12\%$ &          $85\pm2\%$ &           $82\pm2\%$ &     $3\pm2\%$ \\
\cite{papadopoulos_brainomics_2017} & Localizer &        $5\%$ &          $91\pm1\%$ &           $86\pm2\%$ &     $5\pm1\%$ \\
\cite{shafto_cambridge_2014} & Audio-video frequency &       $33\%$ &          $52\pm1\%$ &           $54\pm1\%$ &    $-2\pm1\%$ \\
                                 & Audio-visual &       $50\%$ &          $91\pm1\%$ &           $89\pm1\%$ &     $2\pm1\%$ \\
\cite{cauvet2012traitement,hara2009neural} & Music structure &       $10\%$ &          $51\pm3\%$ &           $48\pm3\%$ &     $3\pm4\%$ \\
                                 & Sentence structure &       $10\%$ &          $59\pm3\%$ &           $54\pm3\%$ &     $5\pm3\%$ \\
\cite{devauchelle2009sentence} & Sentence/music complexity &        $4\%$ &          $38\pm2\%$ &           $34\pm3\%$ &     $4\pm2\%$ \\
\cite{schonberg2012decreasing} & Balloon Analog Risk-taking &        $8\%$ &          $58\pm6\%$ &           $46\pm6\%$ &    $12\pm5\%$ \\
\cite{aron2006long} & Baseline trials &       $33\%$ &          $71\pm4\%$ &           $69\pm4\%$ &     $2\pm5\%$ \\
                                 & Classication learning &       $25\%$ &          $55\pm9\%$ &           $52\pm9\%$ &     $3\pm9\%$ \\
\cite{xue2007neural} & Rhyme judgment &       $33\%$ &          $60\pm6\%$ &           $58\pm8\%$ &     $2\pm8\%$ \\
\cite{tom_neural_2007} & Mixed-gambles &       $25\%$ &          $66\pm7\%$ &           $63\pm9\%$ &     $3\pm9\%$ \\
\cite{jimura_neural_2014} & Plain or mirror-reversed text &       $11\%$ &          $20\pm5\%$ &           $18\pm5\%$ &     $1\pm4\%$ \\
\cite{xue2008common} & Stop-signal &       $17\%$ &          $26\pm3\%$ &           $27\pm5\%$ &    $-1\pm5\%$ \\
\cite{aron2007triangulating} & Conditional stop-signal &       $11\%$ &          $16\pm4\%$ &           $21\pm5\%$ &    $-5\pm3\%$ \\
                                 & Stop-signal &       $17\%$ &          $27\pm5\%$ &           $31\pm4\%$ &    $-4\pm5\%$ \\
\cite{cohen2009generality} & Balloon analog risk task &       $25\%$ &          $83\pm4\%$ &           $78\pm4\%$ &     $5\pm3\%$ \\
                                 & Emotion regulation &       $12\%$ &          $40\pm9\%$ &           $36\pm7\%$ &     $4\pm6\%$ \\
                                 & Stop-signal &       $17\%$ &          $75\pm5\%$ &           $64\pm5\%$ &    $11\pm6\%$ \\
                                 & Temporal discounting task &       $17\%$ &         $31\pm10\%$ &           $24\pm7\%$ &    $8\pm12\%$ \\
\cite{foerde2006modulation} & Classification probe without feedback &       $20\%$ &          $38\pm5\%$ &           $35\pm4\%$ &     $3\pm5\%$ \\
                                 & Dual-task weather classification &       $33\%$ &          $93\pm2\%$ &           $90\pm6\%$ &     $3\pm6\%$ \\
                                 & Single-task weather classification &       $33\%$ &          $97\pm3\%$ &           $94\pm5\%$ &     $3\pm4\%$ \\
                                 & Tone-counting &       $33\%$ &          $96\pm3\%$ &           $86\pm6\%$ &    $11\pm5\%$ \\
\cite{ds017} & Classification learning &      $100\%$ &         $100\pm0\%$ &          $100\pm0\%$ &     $0\pm0\%$ \\
                                 & Stop-signal &       $10\%$ &          $38\pm6\%$ &           $32\pm5\%$ &     $6\pm6\%$ \\
                                 & Classification learning &      $100\%$ &         $100\pm0\%$ &          $100\pm0\%$ &     $0\pm0\%$ \\
                                 & Stop-signal &       $10\%$ &          $47\pm7\%$ &          $37\pm10\%$ &    $9\pm11\%$ \\
\cite{alvarez2002} & Cross-language repetition priming &        $6\%$ &          $23\pm3\%$ &           $20\pm3\%$ &     $3\pm2\%$ \\
\cite{poldrack2001interactive} & Classification learning &       $33\%$ &          $54\pm5\%$ &           $48\pm6\%$ &     $5\pm5\%$ \\
\cite{ds101} & Simon task &       $12\%$ &          $17\pm6\%$ &           $15\pm4\%$ &     $2\pm5\%$ \\
\cite{haxby2001} & Visual object recognition &        $8\%$ &          $54\pm6\%$ &           $44\pm8\%$ &    $10\pm6\%$ \\
\cite{duncan2009consistency} & Word \& object processing &       $17\%$ &          $84\pm3\%$ &           $79\pm4\%$ &     $5\pm3\%$ \\
\cite{wager2008prefrontal} & Emotion regulation &        $4\%$ &          $29\pm2\%$ &           $26\pm3\%$ &     $4\pm2\%$ \\
\cite{moran2012social} & False belief &       $14\%$ &          $56\pm3\%$ &           $50\pm4\%$ &     $6\pm4\%$ \\
\cite{uncapher_dissociable_2011} & Incidental encoding &        $4\%$ &          $15\pm2\%$ &           $14\pm3\%$ &     $0\pm3\%$ \\
\cite{gorgolewski2013test} & Covert verb generation &      $100\%$ &         $100\pm0\%$ &          $100\pm0\%$ &     $0\pm0\%$ \\
                                 & Line bisection &       $20\%$ &          $40\pm7\%$ &           $39\pm6\%$ &     $1\pm6\%$ \\
                                 & Motor &       $33\%$ &          $76\pm8\%$ &          $77\pm13\%$ &   $-1\pm11\%$ \\
                                 & Overt verb generation &      $100\%$ &         $100\pm0\%$ &          $100\pm0\%$ &     $0\pm0\%$ \\
                                 & Overt word repetition &      $100\%$ &         $100\pm0\%$ &          $100\pm0\%$ &     $0\pm0\%$ \\
\cite{collier_comparison_2014} & Auditory oddball &       $25\%$ &          $68\pm7\%$ &           $47\pm9\%$ &    $21\pm9\%$ \\
                                 & Visual oddball &       $25\%$ &          $61\pm9\%$ &           $56\pm9\%$ &     $5\pm9\%$ \\
\cite{gauthier2012temporal} & Continuous house vs face &        $8\%$ &          $37\pm5\%$ &           $29\pm5\%$ &     $8\pm5\%$ \\
                                 & Discontinuous house (800ms) vs face &       $11\%$ &          $50\pm5\%$ &           $34\pm6\%$ &    $16\pm6\%$ \\
                                 & Discoutinuous house (400ms) vs face &       $11\%$ &          $52\pm6\%$ &           $38\pm5\%$ &    $14\pm7\%$ \\
                                 & House vs face &       $14\%$ &          $91\pm6\%$ &           $78\pm7\%$ &    $13\pm7\%$ \\
                                 & Continuous house vs face &        $6\%$ &          $29\pm4\%$ &           $27\pm5\%$ &     $2\pm3\%$ \\
                                 & House vs face &       $14\%$ &          $95\pm4\%$ &           $83\pm6\%$ &    $12\pm5\%$ \\
\cite{barch2013} & Emotion &       $50\%$ &          $98\pm0\%$ &           $98\pm0\%$ &     $0\pm0\%$ \\
                                 & Gambling &       $50\%$ &          $82\pm1\%$ &           $81\pm1\%$ &     $1\pm1\%$ \\
                                 & Language &       $50\%$ &          $99\pm0\%$ &           $98\pm0\%$ &     $0\pm1\%$ \\
                                 & Motor &       $20\%$ &          $99\pm0\%$ &           $99\pm0\%$ &    $-0\pm0\%$ \\
                                 & Relational &       $50\%$ &          $86\pm1\%$ &           $86\pm1\%$ &     $0\pm1\%$ \\
                                 & Social &       $50\%$ &          $98\pm0\%$ &           $98\pm0\%$ &    $-0\pm0\%$ \\
                                 & Wm &       $12\%$ &          $86\pm1\%$ &           $85\pm1\%$ &     $1\pm1\%$ \\
\cite{henson_parametric_2011} & Face recognition &       $20\%$ &          $69\pm5\%$ &           $60\pm4\%$ &     $9\pm6\%$ \\
\cite{knops2009} & Arithmetic &        $5\%$ &          $29\pm2\%$ &           $26\pm2\%$ &     $3\pm3\%$ \\
                                 & Saccades &       $25\%$ &          $61\pm6\%$ &           $55\pm8\%$ &     $6\pm6\%$ \\
\cite{poldrack_phenome-wide_2016} & Balloon analog risk task &       $20\%$ &          $82\pm1\%$ &           $81\pm1\%$ &     $1\pm1\%$ \\
                                 & Breath hold task &       $33\%$ &          $84\pm2\%$ &           $84\pm1\%$ &    $-0\pm1\%$ \\
                                 & Paired associates memory task (encoding) &       $50\%$ &          $94\pm1\%$ &           $94\pm1\%$ &    $-0\pm1\%$ \\
                                 & Paired associates memory task (retrieval) &       $33\%$ &          $69\pm2\%$ &           $68\pm2\%$ &     $1\pm2\%$ \\
                                 & SCAP working memory tasks &       $33\%$ &          $71\pm2\%$ &           $68\pm2\%$ &     $2\pm2\%$ \\
                                 & Stop-signal &       $20\%$ &          $61\pm1\%$ &           $60\pm2\%$ &     $2\pm1\%$ \\
                                 & Task switching &       $25\%$ &          $45\pm2\%$ &           $43\pm2\%$ &     $3\pm3\%$ \\
\cite{pinel2013} & Foreign language &       $11\%$ &          $81\pm3\%$ &           $75\pm2\%$ &     $5\pm3\%$ \\
                                 & Localizer &        $6\%$ &          $90\pm1\%$ &           $86\pm2\%$ &     $3\pm1\%$ \\
                                 & Saccade &       $14\%$ &          $92\pm2\%$ &           $89\pm3\%$ &     $3\pm2\%$ \\
\cite{vagharchakian2012temporal} & Auditory compression &       $14\%$ &          $60\pm6\%$ &           $53\pm7\%$ &     $7\pm4\%$ \\
                                 & Visual compression &       $14\%$ &          $56\pm5\%$ &           $51\pm4\%$ &     $5\pm5\%$ \\
\end{longtable}

\footnotesize
\begin{longtable}{p{1cm}p{2cm}p{3.5cm}p{1.2cm}p{1.2cm}p{1.5cm}}
\caption{List of all contrasts used in this paper, per study of origin and task.}\label{table:all_contrasts}\\
\toprule
                                 &                    &                                            & Multi-study B-acc & Voxel-level B-acc &    B-acc gain \\
Study & Task & Contrast &                   &                   &               \\
\midrule
\endfirsthead
\toprule
                                 &                    &                                            & Multi-study B-acc & Voxel-level B-acc &    B-acc gain \\
Study & Task & Contrast &                   &                   &               \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
\cite{amalric2016origins} & High level math & body vs baseline &        $90\pm5\%$ &        $90\pm5\%$ &     $1\pm5\%$ \\
                                 &                    & body vs checkerboard &        $94\pm5\%$ &        $97\pm3\%$ &    $-3\pm4\%$ \\
                                 &                    & checkerboard vs baseline &        $88\pm4\%$ &        $89\pm5\%$ &    $-1\pm5\%$ \\
                                 &                    & equation vs baseline &        $83\pm4\%$ &        $84\pm5\%$ &    $-1\pm4\%$ \\
                                 &                    & equation vs number &        $97\pm2\%$ &        $96\pm3\%$ &     $2\pm3\%$ \\
                                 &                    & face vs baseline &        $90\pm5\%$ &        $92\pm3\%$ &    $-2\pm4\%$ \\
                                 &                    & face vs house &       $100\pm0\%$ &        $98\pm3\%$ &     $2\pm3\%$ \\
                                 &                    & house vs baseline &        $88\pm6\%$ &        $88\pm8\%$ &     $0\pm7\%$ \\
                                 &                    & number vs baseline &        $86\pm5\%$ &        $89\pm6\%$ &    $-3\pm6\%$ \\
                                 &                    & number vs word &        $95\pm4\%$ &        $88\pm6\%$ &     $7\pm5\%$ \\
                                 &                    & tool vs baseline &        $83\pm6\%$ &        $84\pm8\%$ &    $-1\pm8\%$ \\
                                 &                    & tool vs checkerboard &        $90\pm5\%$ &        $86\pm5\%$ &     $3\pm5\%$ \\
                                 &                    & word vs baseline &        $85\pm8\%$ &        $81\pm6\%$ &     $3\pm6\%$ \\
                                 & Localizer & auditory calculation vs baseline &        $95\pm3\%$ &        $93\pm2\%$ &     $2\pm2\%$ \\
                                 &                    & auditory calculation vs sentences &        $72\pm8\%$ &       $71\pm12\%$ &    $2\pm16\%$ \\
                                 &                    & auditory left motor vs baseline &        $98\pm2\%$ &        $96\pm2\%$ &     $2\pm2\%$ \\
                                 &                    & auditory motor vs sentences &        $94\pm3\%$ &        $91\pm5\%$ &     $3\pm4\%$ \\
                                 &                    & auditory right motor vs baseline &        $98\pm3\%$ &        $93\pm3\%$ &     $4\pm5\%$ \\
                                 &                    & auditory right vs left motor &        $80\pm5\%$ &        $80\pm6\%$ &    $-1\pm6\%$ \\
                                 &                    & auditory sentences vs baseline &       $100\pm0\%$ &        $99\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & horizontal checkerboard vs baseline &        $95\pm3\%$ &        $98\pm2\%$ &    $-2\pm3\%$ \\
                                 &                    & horizontal vs vertical checkerboard &        $92\pm3\%$ &        $95\pm3\%$ &    $-3\pm5\%$ \\
                                 &                    & vertical checkerboard vs baseline &        $92\pm4\%$ &        $98\pm2\%$ &    $-6\pm5\%$ \\
                                 &                    & visual calculation vs baseline &        $96\pm3\%$ &        $93\pm3\%$ &     $3\pm3\%$ \\
                                 &                    & visual calculation vs sentences &        $70\pm9\%$ &       $67\pm10\%$ &    $4\pm14\%$ \\
                                 &                    & visual left motor vs baseline &        $99\pm2\%$ &        $99\pm2\%$ &     $0\pm1\%$ \\
                                 &                    & visual motor vs sentences &        $99\pm2\%$ &        $96\pm3\%$ &     $3\pm3\%$ \\
                                 &                    & visual right motor vs baseline &        $97\pm3\%$ &        $95\pm3\%$ &     $1\pm3\%$ \\
                                 &                    & visual right vs left motor &        $82\pm7\%$ &        $77\pm7\%$ &     $5\pm6\%$ \\
                                 &                    & visual sentences vs baseline &        $98\pm2\%$ &        $96\pm3\%$ &     $2\pm3\%$ \\
                                 &                    & visual sentences vs checkerboard &       $100\pm0\%$ &        $97\pm2\%$ &     $2\pm2\%$ \\
\cite{pinel2007} & Emotion regulation & expression control &        $81\pm4\%$ &        $83\pm4\%$ &    $-1\pm4\%$ \\
                                 &                    & expression intention &        $96\pm1\%$ &        $94\pm2\%$ &     $2\pm1\%$ \\
                                 &                    & expression sex &        $84\pm4\%$ &        $85\pm4\%$ &    $-1\pm3\%$ \\
                                 &                    & face control &        $79\pm4\%$ &        $78\pm4\%$ &     $1\pm5\%$ \\
                                 &                    & face sex &        $81\pm2\%$ &        $81\pm4\%$ &     $0\pm4\%$ \\
                                 &                    & face trusty &        $90\pm2\%$ &        $89\pm3\%$ &     $2\pm2\%$ \\
                                 & Localizer & audio &        $97\pm2\%$ &        $93\pm4\%$ &     $5\pm3\%$ \\
                                 &                    & calculaudio &        $97\pm2\%$ &        $96\pm2\%$ &     $2\pm1\%$ \\
                                 &                    & calculvideo &        $97\pm2\%$ &        $94\pm2\%$ &     $2\pm3\%$ \\
                                 &                    & clicdaudio &        $98\pm1\%$ &        $98\pm1\%$ &     $0\pm1\%$ \\
                                 &                    & clicdvideo &        $98\pm1\%$ &        $98\pm1\%$ &     $1\pm1\%$ \\
                                 &                    & clicgaudio &        $98\pm1\%$ &        $98\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & clicgvideo &        $98\pm1\%$ &        $96\pm2\%$ &     $2\pm1\%$ \\
                                 &                    & computation &        $97\pm2\%$ &        $96\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & damier h &        $97\pm2\%$ &        $98\pm1\%$ &    $-1\pm2\%$ \\
                                 &                    & damier v &        $98\pm1\%$ &        $99\pm1\%$ &    $-1\pm1\%$ \\
                                 &                    & motor-cognitive &       $100\pm0\%$ &       $100\pm0\%$ &     $0\pm0\%$ \\
                                 & Saccade & object grasp &        $97\pm2\%$ &        $95\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & object orientation &        $94\pm2\%$ &        $92\pm3\%$ &     $2\pm3\%$ \\
                                 &                    & rotation hand &        $97\pm1\%$ &        $96\pm2\%$ &     $0\pm1\%$ \\
                                 &                    & rotation side &        $95\pm1\%$ &        $94\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & saccade &        $98\pm1\%$ &        $96\pm2\%$ &     $2\pm2\%$ \\
                                 & Social & false belief audio &        $98\pm1\%$ &        $97\pm1\%$ &     $1\pm1\%$ \\
                                 &                    & false belief video &        $92\pm3\%$ &        $91\pm3\%$ &     $1\pm3\%$ \\
                                 &                    & mecanistic audio &        $96\pm3\%$ &        $94\pm3\%$ &     $2\pm2\%$ \\
                                 &                    & mecanistic video &        $88\pm2\%$ &        $90\pm3\%$ &    $-2\pm2\%$ \\
                                 &                    & non speech &        $92\pm3\%$ &        $93\pm3\%$ &    $-1\pm3\%$ \\
                                 &                    & speech &        $90\pm4\%$ &        $92\pm3\%$ &    $-2\pm2\%$ \\
                                 &                    & triangle intention &        $90\pm3\%$ &        $89\pm3\%$ &     $0\pm2\%$ \\
                                 &                    & triangle random &        $91\pm3\%$ &        $92\pm2\%$ &    $-1\pm2\%$ \\
\cite{papadopoulos_brainomics_2017} & Localizer & auditory calculation &        $99\pm1\%$ &        $99\pm0\%$ &     $0\pm1\%$ \\
                                 &                    & auditory processing &       $100\pm0\%$ &        $93\pm5\%$ &     $7\pm5\%$ \\
                                 &                    & auditory sentences &        $98\pm1\%$ &        $97\pm2\%$ &     $1\pm1\%$ \\
                                 &                    & auditory\&visual calculation &        $97\pm2\%$ &        $93\pm3\%$ &     $5\pm3\%$ \\
                                 &                    & auditory\&visual sentences &        $95\pm2\%$ &        $90\pm3\%$ &     $5\pm3\%$ \\
                                 &                    & checkerboard &        $90\pm3\%$ &        $86\pm3\%$ &     $4\pm2\%$ \\
                                 &                    & effects of interest &       $100\pm0\%$ &        $85\pm4\%$ &    $14\pm4\%$ \\
                                 &                    & horizontal checkerboard &        $89\pm3\%$ &        $93\pm2\%$ &    $-4\pm2\%$ \\
                                 &                    & left auditory click &        $99\pm1\%$ &        $98\pm1\%$ &     $0\pm1\%$ \\
                                 &                    & left auditory\&visual click &        $97\pm2\%$ &        $93\pm3\%$ &     $4\pm3\%$ \\
                                 &                    & left visual click &        $99\pm1\%$ &        $98\pm2\%$ &     $2\pm2\%$ \\
                                 &                    & motor &        $97\pm1\%$ &        $91\pm3\%$ &     $5\pm3\%$ \\
                                 &                    & right auditory click &        $98\pm1\%$ &        $96\pm2\%$ &     $2\pm2\%$ \\
                                 &                    & right auditory\&visual click &        $95\pm3\%$ &        $93\pm4\%$ &     $2\pm3\%$ \\
                                 &                    & right visual click &        $98\pm1\%$ &        $96\pm2\%$ &     $2\pm1\%$ \\
                                 &                    & vertical checkerboard &        $95\pm2\%$ &        $98\pm1\%$ &    $-3\pm1\%$ \\
                                 &                    & visual calculation &        $97\pm1\%$ &        $97\pm2\%$ &     $0\pm1\%$ \\
                                 &                    & visual processing &        $99\pm1\%$ &        $93\pm3\%$ &     $6\pm3\%$ \\
                                 &                    & visual sentences &        $97\pm2\%$ &        $97\pm2\%$ &     $1\pm3\%$ \\
\cite{shafto_cambridge_2014} & Audio-video frequency & audvid1200 &        $75\pm1\%$ &        $75\pm1\%$ &     $0\pm1\%$ \\
                                 &                    & audvid300 &        $70\pm1\%$ &        $71\pm1\%$ &    $-0\pm2\%$ \\
                                 &                    & audvid600 &        $66\pm1\%$ &        $67\pm1\%$ &    $-1\pm1\%$ \\
                                 & Audio-visual & audonly &        $91\pm1\%$ &        $89\pm1\%$ &     $1\pm1\%$ \\
                                 &                    & vidonly &        $93\pm1\%$ &        $92\pm1\%$ &     $1\pm1\%$ \\
\cite{cauvet2012traitement,hara2009neural} & Music structure & c01 c02 vs c16 c08 music &        $75\pm5\%$ &        $72\pm6\%$ &     $3\pm7\%$ \\
                                 &                    & c01 music vs baseline &        $57\pm4\%$ &        $56\pm4\%$ &     $1\pm3\%$ \\
                                 &                    & c02 music vs baseline &        $58\pm3\%$ &        $57\pm4\%$ &     $1\pm5\%$ \\
                                 &                    & c04 music vs baseline &        $54\pm3\%$ &        $54\pm4\%$ &     $0\pm4\%$ \\
                                 &                    & c08 music vs baseline &        $55\pm4\%$ &        $57\pm4\%$ &    $-2\pm4\%$ \\
                                 &                    & c16 c08 music vs motor &        $89\pm6\%$ &        $85\pm6\%$ &     $4\pm4\%$ \\
                                 &                    & c16 c08 vs c01 c02 music &        $75\pm5\%$ &        $71\pm5\%$ &     $4\pm6\%$ \\
                                 &                    & c16 music vs baseline &        $55\pm4\%$ &        $57\pm6\%$ &    $-3\pm3\%$ \\
                                 &                    & motor vs baseline &        $91\pm2\%$ &        $86\pm3\%$ &     $5\pm2\%$ \\
                                 &                    & motor vs c16 c08 music &        $86\pm6\%$ &        $86\pm6\%$ &    $-0\pm3\%$ \\
                                 & Sentence structure & c01 c02 vs c16 c08 language &        $87\pm5\%$ &        $85\pm5\%$ &     $1\pm3\%$ \\
                                 &                    & c01 language vs baseline &        $61\pm6\%$ &        $62\pm5\%$ &    $-1\pm3\%$ \\
                                 &                    & c02 language vs baseline &        $63\pm6\%$ &        $60\pm5\%$ &     $3\pm6\%$ \\
                                 &                    & c04 language vs baseline &        $59\pm5\%$ &        $60\pm6\%$ &    $-1\pm6\%$ \\
                                 &                    & c08 language vs baseline &        $60\pm4\%$ &        $57\pm5\%$ &     $3\pm6\%$ \\
                                 &                    & c16 c08 language vs motor &        $86\pm5\%$ &        $84\pm4\%$ &     $2\pm4\%$ \\
                                 &                    & c16 c08 vs c01 c02 language &        $88\pm4\%$ &        $85\pm5\%$ &     $3\pm4\%$ \\
                                 &                    & c16 language vs baseline &        $74\pm4\%$ &        $72\pm5\%$ &     $3\pm4\%$ \\
                                 &                    & motor vs baseline &        $91\pm2\%$ &        $86\pm3\%$ &     $5\pm2\%$ \\
                                 &                    & motor vs c16 c08 language &        $85\pm6\%$ &        $84\pm6\%$ &     $1\pm5\%$ \\
\cite{devauchelle2009sentence} & Sentence/music complexity & c01 c02 vs c12 c06 &        $90\pm9\%$ &       $81\pm11\%$ &     $8\pm7\%$ \\
                                 &                    & c01 vs baseline &        $57\pm6\%$ &        $55\pm5\%$ &     $2\pm6\%$ \\
                                 &                    & c02 vs baseline &        $56\pm6\%$ &        $54\pm7\%$ &     $2\pm6\%$ \\
                                 &                    & c03 vs baseline &        $53\pm4\%$ &        $50\pm3\%$ &     $3\pm4\%$ \\
                                 &                    & c04 vs baseline &        $54\pm5\%$ &        $54\pm4\%$ &     $0\pm6\%$ \\
                                 &                    & c06 vs baseline &        $62\pm6\%$ &        $58\pm6\%$ &     $4\pm6\%$ \\
                                 &                    & c12 c06 vs c01 c02 &        $90\pm8\%$ &       $80\pm10\%$ &    $10\pm7\%$ \\
                                 &                    & c12 c06 vs motor &        $91\pm7\%$ &        $88\pm9\%$ &     $3\pm6\%$ \\
                                 &                    & c12 vs baseline &        $74\pm9\%$ &        $67\pm8\%$ &     $7\pm8\%$ \\
                                 &                    & motor vs baseline &        $98\pm2\%$ &        $99\pm1\%$ &    $-0\pm2\%$ \\
                                 &                    & motor vs c12 c06 &        $89\pm9\%$ &        $88\pm8\%$ &     $1\pm6\%$ \\
                                 &                    & nc3 vs baseline &        $53\pm4\%$ &        $51\pm4\%$ &     $1\pm5\%$ \\
                                 &                    & nc4 vs baseline &        $56\pm6\%$ &        $57\pm9\%$ &    $-1\pm6\%$ \\
                                 &                    & pseudo c01 c02 vs c12 c06 &       $71\pm10\%$ &       $73\pm10\%$ &    $-2\pm9\%$ \\
                                 &                    & pseudo c01 vs baseline &        $55\pm5\%$ &        $55\pm4\%$ &     $0\pm5\%$ \\
                                 &                    & pseudo c02 vs baseline &        $52\pm3\%$ &        $52\pm2\%$ &     $0\pm4\%$ \\
                                 &                    & pseudo c03 vs baseline &        $50\pm3\%$ &        $50\pm1\%$ &     $1\pm3\%$ \\
                                 &                    & pseudo c04 vs baseline &        $53\pm4\%$ &        $52\pm3\%$ &     $1\pm5\%$ \\
                                 &                    & pseudo c06 vs baseline &        $52\pm3\%$ &        $53\pm3\%$ &    $-1\pm4\%$ \\
                                 &                    & pseudo c12 c06 vs c01 c02 &       $72\pm11\%$ &       $73\pm10\%$ &    $-1\pm9\%$ \\
                                 &                    & pseudo c12 c06 vs motor &        $90\pm9\%$ &        $84\pm9\%$ &     $6\pm7\%$ \\
                                 &                    & pseudo c12 vs baseline &        $62\pm7\%$ &        $60\pm5\%$ &     $2\pm5\%$ \\
                                 &                    & pseudo motor vs c12 c06 &        $92\pm8\%$ &        $87\pm8\%$ &     $5\pm7\%$ \\
                                 &                    & pseudo nc3 vs baseline &        $54\pm6\%$ &        $54\pm4\%$ &     $1\pm7\%$ \\
                                 &                    & pseudo nc4 vs baseline &        $52\pm2\%$ &        $52\pm4\%$ &    $-0\pm3\%$ \\
\cite{schonberg2012decreasing} & Balloon Analog Risk-taking & cash fixed vs baseline &        $72\pm7\%$ &        $66\pm6\%$ &     $6\pm8\%$ \\
                                 &                    & control fixed vs baseline &        $77\pm7\%$ &        $60\pm6\%$ &    $17\pm6\%$ \\
                                 &                    & control pumps demean vs baseline &        $80\pm8\%$ &        $74\pm9\%$ &     $6\pm9\%$ \\
                                 &                    & ctrl demean vs pumps demean &        $88\pm7\%$ &        $86\pm7\%$ &     $2\pm7\%$ \\
                                 &                    & ctrl fixed vs pumps fixed &        $86\pm5\%$ &        $76\pm7\%$ &    $10\pm7\%$ \\
                                 &                    & ctrl realrt vs pumps realrt &        $73\pm9\%$ &        $66\pm9\%$ &     $7\pm8\%$ \\
                                 &                    & explode fixed vs baseline &        $83\pm6\%$ &        $81\pm7\%$ &     $2\pm7\%$ \\
                                 &                    & pumps demean vs baseline &        $82\pm8\%$ &        $71\pm9\%$ &    $11\pm8\%$ \\
                                 &                    & pumps demean vs ctrl demean &        $73\pm8\%$ &       $71\pm12\%$ &     $2\pm8\%$ \\
                                 &                    & pumps fixed vs baseline &        $75\pm8\%$ &        $72\pm8\%$ &     $3\pm8\%$ \\
                                 &                    & pumps fixed vs ctrl fixed &        $78\pm6\%$ &        $65\pm8\%$ &    $13\pm9\%$ \\
                                 &                    & pumps realrt vs ctrl realrt &        $68\pm8\%$ &        $60\pm7\%$ &    $8\pm10\%$ \\
\cite{aron2006long} & Baseline trials & feedback vs baseline &        $89\pm3\%$ &        $84\pm6\%$ &     $5\pm5\%$ \\
                                 &                    & task vs baseline &        $78\pm6\%$ &        $76\pm5\%$ &     $2\pm7\%$ \\
                                 &                    & task vs feedback &        $76\pm6\%$ &        $70\pm8\%$ &     $5\pm6\%$ \\
                                 & Classication learning & deterministic classification vs baseline &        $69\pm8\%$ &        $70\pm9\%$ &    $-1\pm9\%$ \\
                                 &                    & deterministic vs probabilistic classification &        $76\pm8\%$ &       $71\pm11\%$ &    $5\pm13\%$ \\
                                 &                    & probabilistic classification vs baseline &       $73\pm11\%$ &        $63\pm6\%$ &   $10\pm10\%$ \\
                                 &                    & probabilistic vs deterministic classification &        $75\pm6\%$ &        $72\pm7\%$ &     $3\pm7\%$ \\
\cite{xue2007neural} & Rhyme judgment & pseudoword vs baseline &        $68\pm7\%$ &       $60\pm10\%$ &     $8\pm9\%$ \\
                                 &                    & word vs baseline &        $64\pm8\%$ &       $58\pm10\%$ &    $6\pm10\%$ \\
                                 &                    & word vs pseudoword &        $89\pm9\%$ &       $76\pm11\%$ &   $13\pm11\%$ \\
\cite{tom_neural_2007} & Mixed-gambles & distance from indifference vs baseline &        $77\pm6\%$ &        $67\pm9\%$ &   $10\pm10\%$ \\
                                 &                    & parametric gain vs baseline &        $80\pm9\%$ &       $71\pm10\%$ &     $9\pm9\%$ \\
                                 &                    & parametric loss vs baseline &       $75\pm10\%$ &        $64\pm8\%$ &   $11\pm10\%$ \\
                                 &                    & task vs baseline &        $93\pm4\%$ &        $88\pm6\%$ &     $5\pm7\%$ \\
\cite{jimura_neural_2014} & Plain or mirror-reversed text & junk &        $58\pm6\%$ &        $55\pm5\%$ &     $3\pm8\%$ \\
                                 &                    & mr non-switch vs baseline &        $53\pm6\%$ &        $51\pm5\%$ &     $2\pm6\%$ \\
                                 &                    & mr switch vs baseline &        $50\pm3\%$ &        $50\pm2\%$ &     $0\pm3\%$ \\
                                 &                    & mr vs plain &        $52\pm7\%$ &        $55\pm9\%$ &   $-4\pm11\%$ \\
                                 &                    & pl non-switch vs baseline &        $55\pm6\%$ &        $60\pm8\%$ &    $-5\pm8\%$ \\
                                 &                    & pl switch vs baseline &        $50\pm5\%$ &        $50\pm5\%$ &    $-1\pm5\%$ \\
                                 &                    & switch vs nonswitch &        $51\pm4\%$ &        $51\pm6\%$ &    $-1\pm7\%$ \\
                                 &                    & switch vs nonswitch mronly &       $68\pm11\%$ &        $65\pm7\%$ &    $3\pm13\%$ \\
                                 &                    & switch vs nonswitch plainonly &        $61\pm8\%$ &        $59\pm7\%$ &    $2\pm12\%$ \\
\cite{xue2008common} & Stop-signal & failed stop vs baseline &        $57\pm4\%$ &        $53\pm3\%$ &     $4\pm3\%$ \\
                                 &                    & failed vs successful stop &        $60\pm5\%$ &        $66\pm5\%$ &    $-6\pm5\%$ \\
                                 &                    & go vs baseline &        $61\pm3\%$ &        $65\pm4\%$ &    $-3\pm4\%$ \\
                                 &                    & junk vs baseline &        $52\pm3\%$ &        $51\pm2\%$ &     $1\pm4\%$ \\
                                 &                    & successful stop vs baseline &        $52\pm2\%$ &        $51\pm1\%$ &     $1\pm2\%$ \\
                                 &                    & successful stop vs go &        $62\pm3\%$ &        $66\pm3\%$ &    $-5\pm5\%$ \\
\cite{aron2007triangulating} & Conditional stop-signal & failed stop critical vs baseline &        $50\pm1\%$ &        $50\pm3\%$ &    $-1\pm3\%$ \\
                                 &                    & failed stop non-critical vs baseline &        $51\pm3\%$ &        $51\pm3\%$ &     $1\pm5\%$ \\
                                 &                    & failed vs successful stop &        $63\pm8\%$ &        $65\pm7\%$ &   $-2\pm11\%$ \\
                                 &                    & go crital vs go non-crital &        $50\pm4\%$ &        $49\pm5\%$ &     $0\pm6\%$ \\
                                 &                    & go critical vs baseline &        $52\pm5\%$ &        $50\pm1\%$ &     $3\pm5\%$ \\
                                 &                    & go non-critical vs baseline &        $53\pm6\%$ &        $55\pm6\%$ &    $-2\pm8\%$ \\
                                 &                    & junk vs baseline &        $57\pm6\%$ &        $54\pm3\%$ &     $3\pm7\%$ \\
                                 &                    & successful stop critical vs baseline &        $52\pm3\%$ &        $50\pm2\%$ &     $2\pm3\%$ \\
                                 &                    & successful stop vs go &        $69\pm5\%$ &        $74\pm6\%$ &    $-5\pm8\%$ \\
                                 & Stop-signal & failed stop vs baseline &        $51\pm3\%$ &        $52\pm3\%$ &    $-1\pm4\%$ \\
                                 &                    & failed vs successful stop &        $63\pm8\%$ &        $65\pm7\%$ &   $-2\pm11\%$ \\
                                 &                    & go vs baseline &        $55\pm7\%$ &        $56\pm7\%$ &    $-0\pm7\%$ \\
                                 &                    & junk vs baseline &        $57\pm6\%$ &        $54\pm3\%$ &     $3\pm7\%$ \\
                                 &                    & successful stop vs baseline &        $53\pm4\%$ &        $50\pm3\%$ &     $3\pm5\%$ \\
                                 &                    & successful stop vs go &        $69\pm5\%$ &        $74\pm6\%$ &    $-5\pm8\%$ \\
\cite{cohen2009generality} & Balloon analog risk task & accept vs baseline &        $75\pm7\%$ &        $74\pm6\%$ &     $1\pm7\%$ \\
                                 &                    & accept vs reject &        $98\pm3\%$ &        $90\pm6\%$ &     $8\pm6\%$ \\
                                 &                    & explode vs baseline &        $85\pm4\%$ &        $78\pm6\%$ &     $6\pm5\%$ \\
                                 &                    & reject vs baseline &        $88\pm6\%$ &        $85\pm7\%$ &     $3\pm7\%$ \\
                                 & Emotion regulation & attend negative vs attend neutral &       $81\pm11\%$ &       $69\pm12\%$ &   $12\pm12\%$ \\
                                 &                    & attend negative vs baseline &        $78\pm7\%$ &       $68\pm11\%$ &     $9\pm9\%$ \\
                                 &                    & attend neutral vs baseline &       $64\pm10\%$ &        $63\pm9\%$ &    $1\pm10\%$ \\
                                 &                    & junk rating vs baseline &        $57\pm6\%$ &        $52\pm4\%$ &     $4\pm5\%$ \\
                                 &                    & rating all vs baseline &       $71\pm12\%$ &       $67\pm10\%$ &     $4\pm9\%$ \\
                                 &                    & rating par vs baseline &        $52\pm4\%$ &        $51\pm4\%$ &     $1\pm6\%$ \\
                                 &                    & suppress negative vs attend negative &        $56\pm6\%$ &        $53\pm5\%$ &     $3\pm7\%$ \\
                                 &                    & suppress negative vs baseline &        $61\pm8\%$ &        $55\pm7\%$ &     $6\pm7\%$ \\
                                 & Stop-signal & go vs baseline &        $85\pm6\%$ &        $83\pm5\%$ &     $1\pm7\%$ \\
                                 &                    & junk vs baseline &        $72\pm7\%$ &        $68\pm6\%$ &     $4\pm6\%$ \\
                                 &                    & successful stop vs baseline &        $83\pm7\%$ &        $74\pm8\%$ &     $9\pm6\%$ \\
                                 &                    & successful stop vs go &        $97\pm2\%$ &        $94\pm5\%$ &     $3\pm4\%$ \\
                                 &                    & unsuccessful stop vs baseline &        $80\pm7\%$ &        $74\pm9\%$ &     $6\pm8\%$ \\
                                 &                    & unsuccessul vs successful stop &        $83\pm7\%$ &        $76\pm7\%$ &     $7\pm7\%$ \\
                                 & Temporal discounting task & easy all vs baseline &        $54\pm8\%$ &        $51\pm7\%$ &     $2\pm5\%$ \\
                                 &                    & easy par vs baseline &        $50\pm0\%$ &        $49\pm1\%$ &     $1\pm1\%$ \\
                                 &                    & hard all vs baseline &        $50\pm0\%$ &        $54\pm7\%$ &    $-4\pm7\%$ \\
                                 &                    & hard all vs easy all &        $50\pm4\%$ &       $58\pm13\%$ &   $-7\pm14\%$ \\
                                 &                    & hard par vs baseline &        $50\pm0\%$ &        $49\pm6\%$ &     $1\pm6\%$ \\
                                 &                    & junk vs baseline &        $72\pm7\%$ &        $68\pm6\%$ &     $4\pm6\%$ \\
\cite{foerde2006modulation} & Classification probe without feedback & correct dual task classification vs baseline &        $60\pm8\%$ &        $56\pm7\%$ &     $4\pm7\%$ \\
                                 &                    & correct single task classification vs baseline &        $59\pm6\%$ &        $61\pm8\%$ &    $-2\pm8\%$ \\
                                 &                    & correct single vs dual task classification &        $90\pm3\%$ &        $76\pm9\%$ &    $14\pm9\%$ \\
                                 &                    & junk dual task items vs baseline &        $58\pm6\%$ &        $53\pm5\%$ &     $5\pm8\%$ \\
                                 &                    & junk single task items vs baseline &        $63\pm8\%$ &        $57\pm7\%$ &    $6\pm10\%$ \\
                                 & Dual-task weather classification & dual task classification vs baseline &        $84\pm9\%$ &        $70\pm7\%$ &    $14\pm8\%$ \\
                                 &                    & dual task classification vs probe &        $90\pm7\%$ &        $89\pm7\%$ &     $1\pm9\%$ \\
                                 &                    & dual task probe vs baseline &        $88\pm7\%$ &        $83\pm7\%$ &     $5\pm8\%$ \\
                                 & Single-task weather classification & single task classification vs baseline &        $84\pm9\%$ &       $80\pm12\%$ &     $4\pm9\%$ \\
                                 &                    & single task classification vs probe &        $91\pm6\%$ &        $84\pm8\%$ &     $7\pm9\%$ \\
                                 &                    & single task probe vs baseline &        $86\pm6\%$ &        $73\pm7\%$ &   $12\pm11\%$ \\
                                 & Tone-counting & tone counting probe vs baseline &        $88\pm7\%$ &        $83\pm8\%$ &     $5\pm8\%$ \\
                                 &                    & tone counting vs baseline &        $97\pm4\%$ &        $87\pm8\%$ &    $10\pm7\%$ \\
                                 &                    & tone counting vs probe &        $96\pm5\%$ &        $87\pm9\%$ &     $9\pm7\%$ \\
\cite{ds017} & Classification learning & classification vs baseline &        $85\pm7\%$ &        $82\pm7\%$ &     $3\pm7\%$ \\
                                 & Stop-signal & failed stop critical vs baseline &        $68\pm7\%$ &        $72\pm8\%$ &    $-4\pm8\%$ \\
                                 &                    & failed stop critical vs non-critical &        $58\pm9\%$ &        $55\pm8\%$ &    $3\pm13\%$ \\
                                 &                    & failed stop critical vs successful &        $78\pm8\%$ &       $63\pm10\%$ &   $15\pm13\%$ \\
                                 &                    & failed stop non-critical vs baseline &       $66\pm10\%$ &        $59\pm7\%$ &    $7\pm11\%$ \\
                                 &                    & go critical vs baseline &       $63\pm13\%$ &       $65\pm11\%$ &   $-2\pm12\%$ \\
                                 &                    & go critical vs non-critical &       $62\pm10\%$ &        $56\pm6\%$ &    $5\pm10\%$ \\
                                 &                    & go non-critical vs baseline &        $84\pm9\%$ &       $79\pm17\%$ &    $5\pm16\%$ \\
                                 &                    & junk vs baseline &       $62\pm11\%$ &        $52\pm6\%$ &   $10\pm12\%$ \\
                                 &                    & successful stop vs baseline &        $65\pm8\%$ &        $56\pm8\%$ &     $9\pm8\%$ \\
                                 &                    & successful stop vs go non-critical &       $75\pm10\%$ &        $81\pm8\%$ &   $-6\pm12\%$ \\
                                 & Classification learning & classification vs baseline &        $94\pm6\%$ &       $92\pm12\%$ &    $2\pm12\%$ \\
                                 & Stop-signal & failed stop critical vs baseline &       $82\pm13\%$ &        $85\pm9\%$ &   $-3\pm12\%$ \\
                                 &                    & failed stop critical vs non-critical &        $84\pm6\%$ &       $71\pm11\%$ &   $13\pm10\%$ \\
                                 &                    & failed stop critical vs successful &       $91\pm10\%$ &        $64\pm9\%$ &   $27\pm11\%$ \\
                                 &                    & failed stop non-critical vs baseline &       $62\pm12\%$ &        $56\pm8\%$ &    $6\pm10\%$ \\
                                 &                    & go critical vs baseline &       $64\pm13\%$ &       $62\pm12\%$ &     $2\pm9\%$ \\
                                 &                    & go critical vs non-critical &       $78\pm14\%$ &       $64\pm10\%$ &   $14\pm14\%$ \\
                                 &                    & go non-critical vs baseline &        $80\pm8\%$ &       $77\pm10\%$ &     $3\pm7\%$ \\
                                 &                    & junk vs baseline &       $62\pm11\%$ &       $53\pm11\%$ &    $9\pm14\%$ \\
                                 &                    & successful stop vs baseline &       $64\pm13\%$ &        $57\pm9\%$ &    $7\pm20\%$ \\
                                 &                    & successful stop vs go non-critical &        $89\pm7\%$ &        $83\pm6\%$ &    $6\pm11\%$ \\
\cite{alvarez2002} & Cross-language repetition priming & abstract vs concrete &        $94\pm5\%$ &        $84\pm8\%$ &   $10\pm10\%$ \\
                                 &                    & english english abstract novel vs baseline &        $48\pm2\%$ &        $53\pm5\%$ &    $-4\pm5\%$ \\
                                 &                    & english english abstract repeat vs baseline &        $51\pm3\%$ &        $50\pm3\%$ &     $0\pm4\%$ \\
                                 &                    & english english concrete novel vs baseline &        $55\pm6\%$ &        $53\pm5\%$ &     $2\pm7\%$ \\
                                 &                    & english english concrete repeat vs baseline &       $71\pm11\%$ &        $67\pm9\%$ &     $4\pm6\%$ \\
                                 &                    & english spanish abstract novel vs baseline &        $61\pm9\%$ &        $59\pm8\%$ &    $2\pm10\%$ \\
                                 &                    & english spanish abstract repeat vs baseline &        $56\pm6\%$ &        $56\pm7\%$ &    $-0\pm5\%$ \\
                                 &                    & english spanish concrete novel vs baseline &        $52\pm4\%$ &        $57\pm7\%$ &    $-5\pm7\%$ \\
                                 &                    & english spanish concrete repeat vs baseline &        $54\pm4\%$ &        $55\pm7\%$ &    $-2\pm8\%$ \\
                                 &                    & spanish english abstract novel vs baseline &        $56\pm7\%$ &        $55\pm6\%$ &     $2\pm8\%$ \\
                                 &                    & spanish english abstract repeat vs baseline &        $53\pm5\%$ &        $52\pm5\%$ &     $0\pm5\%$ \\
                                 &                    & spanish english concrete novel vs baseline &        $52\pm5\%$ &        $53\pm6\%$ &    $-1\pm7\%$ \\
                                 &                    & spanish english concrete repeat vs baseline &        $54\pm6\%$ &        $52\pm3\%$ &     $2\pm6\%$ \\
                                 &                    & spanish spanish abstract novel vs baseline &        $58\pm6\%$ &        $56\pm8\%$ &     $2\pm6\%$ \\
                                 &                    & spanish spanish abstract repeat vs baseline &        $58\pm7\%$ &        $56\pm6\%$ &     $1\pm8\%$ \\
                                 &                    & spanish spanish concrete novel vs baseline &        $63\pm8\%$ &        $58\pm4\%$ &     $5\pm7\%$ \\
                                 &                    & spanish spanish concrete repeat vs baseline &        $64\pm9\%$ &        $63\pm7\%$ &     $1\pm9\%$ \\
\cite{poldrack2001interactive} & Classification learning & negative feedback vs baseline &        $54\pm5\%$ &        $40\pm5\%$ &    $15\pm5\%$ \\
                                 &                    & positive feedback vs baseline &        $61\pm6\%$ &        $56\pm5\%$ &     $4\pm7\%$ \\
                                 &                    & positive vs negative feedback &        $81\pm5\%$ &        $57\pm4\%$ &    $24\pm6\%$ \\
\cite{ds101} & Simon task & congruent correct vs baseline &        $59\pm8\%$ &        $59\pm7\%$ &     $0\pm7\%$ \\
                                 &                    & congruent incorrect vs baseline &       $49\pm10\%$ &        $46\pm5\%$ &     $3\pm7\%$ \\
                                 &                    & incongruent correct vs baseline &        $53\pm6\%$ &        $62\pm9\%$ &  $-10\pm12\%$ \\
                                 &                    & incongruent incorrect vs baseline &        $51\pm5\%$ &       $55\pm11\%$ &   $-4\pm12\%$ \\
                                 &                    & incongruent vs congruent &       $56\pm14\%$ &        $48\pm2\%$ &    $8\pm14\%$ \\
                                 &                    & incongruent vs congruent correct &        $49\pm7\%$ &        $47\pm2\%$ &     $2\pm8\%$ \\
                                 &                    & incorrect vs correct &        $56\pm8\%$ &        $52\pm6\%$ &     $4\pm9\%$ \\
                                 &                    & incorrect vs correct incongruent &        $55\pm8\%$ &        $62\pm8\%$ &    $-7\pm7\%$ \\
\cite{haxby2001} & Visual object recognition & bottle vs baseline &       $60\pm13\%$ &        $55\pm9\%$ &    $5\pm11\%$ \\
                                 &                    & cat vs baseline &       $63\pm10\%$ &       $67\pm11\%$ &   $-3\pm10\%$ \\
                                 &                    & chair vs baseline &       $71\pm15\%$ &       $73\pm16\%$ &   $-2\pm17\%$ \\
                                 &                    & chair vs scramble &        $94\pm6\%$ &       $80\pm15\%$ &   $14\pm12\%$ \\
                                 &                    & face vs baseline &       $66\pm14\%$ &       $62\pm14\%$ &     $4\pm8\%$ \\
                                 &                    & face vs house &        $99\pm1\%$ &        $91\pm9\%$ &     $8\pm9\%$ \\
                                 &                    & face vs scramble &       $76\pm13\%$ &       $69\pm13\%$ &    $7\pm19\%$ \\
                                 &                    & house vs baseline &       $83\pm14\%$ &       $73\pm10\%$ &   $10\pm18\%$ \\
                                 &                    & house vs face &       $100\pm1\%$ &       $91\pm14\%$ &    $8\pm14\%$ \\
                                 &                    & house vs scramble &       $80\pm18\%$ &        $83\pm9\%$ &   $-3\pm19\%$ \\
                                 &                    & scissors vs baseline &       $66\pm12\%$ &        $71\pm8\%$ &   $-5\pm13\%$ \\
                                 &                    & scramble vs baseline &       $88\pm10\%$ &       $78\pm12\%$ &   $11\pm17\%$ \\
                                 &                    & shoe vs baseline &       $61\pm13\%$ &       $64\pm11\%$ &    $-3\pm8\%$ \\
\cite{duncan2009consistency} & Word \& object processing & consonant vs baseline &        $94\pm3\%$ &        $90\pm2\%$ &     $3\pm3\%$ \\
                                 &                    & objects vs baseline &        $86\pm4\%$ &        $86\pm3\%$ &     $0\pm4\%$ \\
                                 &                    & objects vs scrambled &        $97\pm1\%$ &        $96\pm2\%$ &     $2\pm2\%$ \\
                                 &                    & scramble vs baseline &        $94\pm3\%$ &        $93\pm3\%$ &     $0\pm2\%$ \\
                                 &                    & words vs baseline &        $84\pm4\%$ &        $81\pm5\%$ &     $4\pm5\%$ \\
                                 &                    & words vs consonants &        $95\pm2\%$ &        $93\pm2\%$ &     $2\pm2\%$ \\
\cite{wager2008prefrontal} & Emotion regulation & look neg ant vs look neu ant &        $52\pm3\%$ &        $51\pm3\%$ &     $1\pm3\%$ \\
                                 &                    & look neg cue vs look neu cue &        $56\pm3\%$ &        $61\pm5\%$ &    $-5\pm6\%$ \\
                                 &                    & look neg rating vs look neu rating &        $59\pm4\%$ &        $57\pm5\%$ &     $2\pm5\%$ \\
                                 &                    & look neg stim vs look neu stim &        $80\pm4\%$ &        $77\pm5\%$ &     $3\pm5\%$ \\
                                 &                    & look negative ant vs baseline &        $59\pm6\%$ &        $55\pm3\%$ &     $5\pm6\%$ \\
                                 &                    & look negative cue vs baseline &        $65\pm5\%$ &        $63\pm3\%$ &     $3\pm5\%$ \\
                                 &                    & look negative rating vs baseline &        $65\pm7\%$ &        $61\pm5\%$ &     $4\pm7\%$ \\
                                 &                    & look negative stim vs baseline &        $74\pm5\%$ &        $70\pm5\%$ &     $4\pm6\%$ \\
                                 &                    & look neu ant vs look neg ant &        $53\pm3\%$ &        $54\pm4\%$ &    $-0\pm4\%$ \\
                                 &                    & look neu ant vs reapp neg ant &        $54\pm4\%$ &        $53\pm4\%$ &     $1\pm3\%$ \\
                                 &                    & look neu cue vs look neg cue &        $57\pm5\%$ &        $60\pm6\%$ &    $-3\pm6\%$ \\
                                 &                    & look neu rating vs look neg rating &        $55\pm4\%$ &        $55\pm5\%$ &     $0\pm5\%$ \\
                                 &                    & look neu rating vs reapp neg rating &        $61\pm6\%$ &        $57\pm5\%$ &     $4\pm5\%$ \\
                                 &                    & look neu stim vs look neg stim &        $70\pm5\%$ &        $65\pm5\%$ &     $5\pm4\%$ \\
                                 &                    & look neu stim vs reapp neg stim &        $80\pm5\%$ &        $78\pm6\%$ &     $2\pm4\%$ \\
                                 &                    & look neutral ant vs baseline &        $57\pm5\%$ &        $56\pm4\%$ &     $1\pm5\%$ \\
                                 &                    & look neutral cue vs baseline &        $61\pm5\%$ &        $59\pm4\%$ &     $2\pm4\%$ \\
                                 &                    & look neutral rating vs baseline &        $70\pm5\%$ &        $65\pm5\%$ &     $6\pm6\%$ \\
                                 &                    & look neutral stim vs baseline &        $90\pm4\%$ &        $85\pm7\%$ &     $5\pm6\%$ \\
                                 &                    & reapp neg ant vs look neu ant &        $55\pm4\%$ &        $52\pm4\%$ &     $3\pm5\%$ \\
                                 &                    & reapp neg cue vs look neg cue &        $52\pm3\%$ &        $52\pm4\%$ &     $0\pm3\%$ \\
                                 &                    & reapp neg stim vs look neg stim &        $64\pm6\%$ &        $67\pm5\%$ &    $-3\pm5\%$ \\
                                 &                    & reapp negative ant vs baseline &        $66\pm5\%$ &        $65\pm3\%$ &     $0\pm5\%$ \\
                                 &                    & reapp negative cue vs baseline &        $60\pm6\%$ &        $59\pm5\%$ &     $2\pm5\%$ \\
                                 &                    & reapp negative rating vs baseline &        $71\pm6\%$ &        $68\pm6\%$ &     $2\pm7\%$ \\
                                 &                    & reapp negative stim vs baseline &        $80\pm7\%$ &        $76\pm7\%$ &     $4\pm8\%$ \\
\cite{moran2012social} & False belief & false belief question vs baseline &        $76\pm5\%$ &        $71\pm6\%$ &     $5\pm5\%$ \\
                                 &                    & false belief story vs baseline &        $78\pm5\%$ &        $77\pm4\%$ &     $1\pm6\%$ \\
                                 &                    & false photo question vs baseline &        $82\pm6\%$ &        $72\pm5\%$ &     $9\pm5\%$ \\
                                 &                    & false photo story vs baseline &        $84\pm6\%$ &        $79\pm5\%$ &     $4\pm5\%$ \\
                                 &                    & falsebelief vs falsepicture &        $59\pm6\%$ &        $54\pm3\%$ &     $5\pm6\%$ \\
                                 &                    & falsebeliefquestion vs falsepicturequestion &        $71\pm6\%$ &        $68\pm6\%$ &     $4\pm5\%$ \\
                                 &                    & falsebeliefstory vs falsepicturestory &        $69\pm5\%$ &        $73\pm4\%$ &    $-4\pm4\%$ \\
\cite{uncapher_dissociable_2011} & Incidental encoding & cue vs fixation &        $51\pm4\%$ &        $50\pm0\%$ &     $2\pm4\%$ \\
                                 &                    & high confidence hit object vs miss object &        $50\pm2\%$ &        $50\pm3\%$ &     $0\pm4\%$ \\
                                 &                    & invalid high confidence hit cue vs baseline &        $50\pm2\%$ &        $51\pm5\%$ &    $-1\pm5\%$ \\
                                 &                    & invalid high confidence hit object vs baseline &        $49\pm2\%$ &        $50\pm4\%$ &    $-1\pm5\%$ \\
                                 &                    & invalid high confidence hit object vs invalid miss object &        $54\pm6\%$ &        $50\pm3\%$ &     $4\pm6\%$ \\
                                 &                    & invalid low confidence hit cue vs baseline &        $56\pm7\%$ &        $51\pm2\%$ &     $5\pm6\%$ \\
                                 &                    & invalid low confidence hit object vs baseline &        $57\pm5\%$ &        $53\pm3\%$ &     $3\pm4\%$ \\
                                 &                    & invalid miss cue vs baseline &        $49\pm2\%$ &        $54\pm4\%$ &    $-5\pm5\%$ \\
                                 &                    & invalid miss object vs baseline &        $58\pm6\%$ &        $57\pm7\%$ &    $1\pm11\%$ \\
                                 &                    & invalid miss object vs invalid high confidence hit object &        $54\pm6\%$ &        $53\pm7\%$ &     $1\pm6\%$ \\
                                 &                    & invalid other greeble cue vs baseline &        $53\pm6\%$ &        $51\pm3\%$ &     $2\pm5\%$ \\
                                 &                    & invalid other greeble vs baseline &        $57\pm8\%$ &        $52\pm5\%$ &     $5\pm9\%$ \\
                                 &                    & invalidly vs validly cued objects &        $52\pm4\%$ &        $50\pm2\%$ &     $2\pm5\%$ \\
                                 &                    & miss object vs high confidence hit object &        $50\pm2\%$ &        $50\pm1\%$ &    $-0\pm2\%$ \\
                                 &                    & valid high confidence hit cue vs baseline &        $60\pm5\%$ &        $57\pm6\%$ &     $3\pm7\%$ \\
                                 &                    & valid high confidence hit object vs baseline &        $73\pm7\%$ &        $62\pm8\%$ &    $11\pm9\%$ \\
                                 &                    & valid high confidence hit object vs valid miss object &        $64\pm6\%$ &        $65\pm9\%$ &   $-1\pm11\%$ \\
                                 &                    & valid low confidence hit cue vs baseline &        $52\pm3\%$ &        $49\pm1\%$ &     $2\pm3\%$ \\
                                 &                    & valid low confidence hit object vs baseline &        $52\pm4\%$ &        $52\pm5\%$ &    $-1\pm5\%$ \\
                                 &                    & valid miss cue vs baseline &        $55\pm5\%$ &        $51\pm3\%$ &     $4\pm6\%$ \\
                                 &                    & valid miss object vs baseline &        $59\pm6\%$ &        $55\pm5\%$ &     $4\pm7\%$ \\
                                 &                    & valid other greeble cue vs baseline &        $70\pm8\%$ &        $56\pm5\%$ &   $13\pm11\%$ \\
                                 &                    & valid other greeble vs baseline &       $76\pm10\%$ &        $65\pm5\%$ &    $11\pm8\%$ \\
                                 &                    & valid other object cue vs baseline &        $53\pm4\%$ &        $50\pm2\%$ &     $2\pm4\%$ \\
                                 &                    & valid other object vs baseline &        $56\pm5\%$ &        $52\pm5\%$ &     $3\pm6\%$ \\
                                 &                    & valid valid miss object vs high confidence hit object &        $67\pm9\%$ &        $63\pm9\%$ &     $4\pm9\%$ \\
\cite{gorgolewski2013test} & Covert verb generation & covert verb generation vs baseline &        $86\pm8\%$ &        $84\pm8\%$ &     $2\pm6\%$ \\
                                 & Line bisection & correct bisection vs baseline &       $73\pm12\%$ &       $71\pm12\%$ &    $2\pm16\%$ \\
                                 &                    & incorrect bisection vs baseline &        $57\pm9\%$ &        $50\pm5\%$ &     $7\pm9\%$ \\
                                 &                    & no response control vs baseline &       $68\pm13\%$ &       $62\pm10\%$ &    $6\pm15\%$ \\
                                 &                    & no response task vs baseline &        $56\pm9\%$ &        $51\pm5\%$ &    $6\pm11\%$ \\
                                 &                    & response control vs baseline &        $71\pm8\%$ &       $68\pm10\%$ &    $4\pm10\%$ \\
                                 & Motor & finger vs baseline &        $85\pm8\%$ &        $84\pm8\%$ &     $1\pm6\%$ \\
                                 &                    & foot vs baseline &        $84\pm8\%$ &        $82\pm8\%$ &    $2\pm11\%$ \\
                                 &                    & lips vs baseline &        $90\pm6\%$ &        $87\pm9\%$ &     $3\pm9\%$ \\
                                 & Overt verb generation & overt verb generation vs baseline &       $69\pm10\%$ &        $62\pm8\%$ &    $6\pm12\%$ \\
                                 & Overt word repetition & overt word repetition vs baseline &       $73\pm14\%$ &        $58\pm7\%$ &   $15\pm15\%$ \\
\cite{collier_comparison_2014} & Auditory oddball & auditory oddball vs baseline &        $58\pm7\%$ &        $55\pm5\%$ &     $4\pm9\%$ \\
                                 &                    & auditory oddball vs standard &        $63\pm7\%$ &       $68\pm10\%$ &   $-5\pm10\%$ \\
                                 &                    & auditory rt vs baseline &        $71\pm6\%$ &        $55\pm4\%$ &    $15\pm7\%$ \\
                                 &                    & auditory standard vs baseline &        $87\pm8\%$ &        $80\pm6\%$ &     $7\pm7\%$ \\
                                 & Visual oddball & visual oddball vs baseline &        $60\pm9\%$ &        $50\pm4\%$ &    $10\pm7\%$ \\
                                 &                    & visual oddball vs standard &        $68\pm9\%$ &        $69\pm8\%$ &   $-1\pm11\%$ \\
                                 &                    & visual rt vs baseline &        $70\pm9\%$ &        $60\pm7\%$ &   $10\pm11\%$ \\
                                 &                    & visual standard vs baseline &        $82\pm7\%$ &        $74\pm7\%$ &     $8\pm9\%$ \\
\cite{gauthier2012temporal} & Continuous house vs face & baseline &        $92\pm5\%$ &        $88\pm6\%$ &     $4\pm5\%$ \\
                                 &                    & continuous house face 100ms frequency vs baseline &        $58\pm7\%$ &        $64\pm8\%$ &    $-6\pm8\%$ \\
                                 &                    & continuous house face 1600ms frequency vs baseline &        $52\pm5\%$ &        $52\pm5\%$ &    $-0\pm6\%$ \\
                                 &                    & continuous house face 17ms frequency vs baseline &        $58\pm6\%$ &        $58\pm7\%$ &     $0\pm5\%$ \\
                                 &                    & continuous house face 200ms frequency vs baseline &        $67\pm8\%$ &        $58\pm7\%$ &     $9\pm9\%$ \\
                                 &                    & continuous house face 3200ms frequency vs baseline &        $53\pm7\%$ &        $52\pm4\%$ &     $1\pm6\%$ \\
                                 &                    & continuous house face 33ms frequency vs baseline &        $55\pm6\%$ &        $53\pm6\%$ &     $2\pm8\%$ \\
                                 &                    & continuous house face 400ms frequency vs baseline &        $51\pm4\%$ &        $51\pm4\%$ &     $0\pm4\%$ \\
                                 &                    & continuous house face 4800ms frequency vs baseline &        $60\pm8\%$ &        $60\pm9\%$ &     $1\pm9\%$ \\
                                 &                    & continuous house face 50ms frequency vs baseline &        $57\pm8\%$ &        $54\pm5\%$ &     $3\pm6\%$ \\
                                 &                    & continuous house face 800ms frequency vs baseline &        $54\pm6\%$ &        $51\pm4\%$ &     $3\pm6\%$ \\
                                 &                    & high vs low frequency &        $76\pm6\%$ &        $73\pm7\%$ &     $3\pm5\%$ \\
                                 &                    & low vs high frequency &        $85\pm5\%$ &        $78\pm6\%$ &     $7\pm5\%$ \\
                                 & Discontinuous house (800ms) vs face & baseline &        $92\pm5\%$ &        $88\pm6\%$ &     $4\pm5\%$ \\
                                 &                    & discontinuous house face 800ms frequency 100ms duration vs baseline &        $52\pm5\%$ &        $50\pm2\%$ &     $2\pm4\%$ \\
                                 &                    & discontinuous house face 800ms frequency 33ms duration vs baseline &        $51\pm3\%$ &        $52\pm4\%$ &    $-1\pm4\%$ \\
                                 &                    & discontinuous house face 800ms frequency 400ms duration vs baseline &        $53\pm7\%$ &        $52\pm4\%$ &     $1\pm7\%$ \\
                                 &                    & discontinuous house face 800ms frequency 50ms duration vs baseline &        $54\pm5\%$ &        $54\pm5\%$ &    $-0\pm6\%$ \\
                                 &                    & discontinuous house face 800ms frequency 800ms duration vs baseline &        $53\pm6\%$ &        $53\pm6\%$ &     $1\pm5\%$ \\
                                 &                    & high vs low frequency &        $76\pm6\%$ &        $73\pm7\%$ &     $3\pm5\%$ \\
                                 &                    & low vs high frequency &        $85\pm5\%$ &        $78\pm6\%$ &     $7\pm5\%$ \\
                                 &                    & medium vs other frequency &        $65\pm6\%$ &        $65\pm9\%$ &    $-0\pm8\%$ \\
                                 & Discoutinuous house (400ms) vs face & baseline &        $92\pm5\%$ &        $88\pm6\%$ &     $4\pm5\%$ \\
                                 &                    & discontinuous house face 400ms frequency 100ms duration vs baseline &        $55\pm7\%$ &        $51\pm3\%$ &     $4\pm7\%$ \\
                                 &                    & discontinuous house face 400ms frequency 200ms duration vs baseline &        $51\pm5\%$ &        $56\pm7\%$ &    $-5\pm7\%$ \\
                                 &                    & discontinuous house face 400ms frequency 33ms duration vs baseline &        $50\pm2\%$ &        $53\pm4\%$ &    $-2\pm5\%$ \\
                                 &                    & discontinuous house face 400ms frequency 400ms duration vs baseline &        $58\pm5\%$ &        $66\pm9\%$ &    $-7\pm9\%$ \\
                                 &                    & discontinuous house face 400ms frequency 50ms duration vs baseline &        $57\pm7\%$ &        $55\pm6\%$ &     $2\pm7\%$ \\
                                 &                    & high vs low frequency &        $76\pm6\%$ &        $73\pm7\%$ &     $3\pm5\%$ \\
                                 &                    & low vs high frequency &        $85\pm5\%$ &        $78\pm6\%$ &     $7\pm5\%$ \\
                                 &                    & medium vs other frequency &        $65\pm6\%$ &        $65\pm9\%$ &    $-0\pm8\%$ \\
                                 & House vs face & baseline &        $92\pm5\%$ &        $88\pm6\%$ &     $4\pm5\%$ \\
                                 &                    & face vs baseline &        $91\pm6\%$ &       $77\pm11\%$ &   $13\pm10\%$ \\
                                 &                    & face vs house &       $100\pm0\%$ &        $97\pm5\%$ &     $3\pm5\%$ \\
                                 &                    & house vs baseline &        $93\pm6\%$ &       $85\pm10\%$ &     $8\pm7\%$ \\
                                 &                    & object vs baseline &        $88\pm6\%$ &       $87\pm12\%$ &    $2\pm10\%$ \\
                                 &                    & object vs scramble &        $95\pm6\%$ &       $84\pm15\%$ &   $11\pm11\%$ \\
                                 &                    & scramble vs baseline &       $81\pm12\%$ &       $81\pm10\%$ &     $0\pm5\%$ \\
                                 & Continuous house vs face & baseline &        $96\pm2\%$ &        $90\pm5\%$ &     $5\pm5\%$ \\
                                 &                    & continuous house face 100ms frequency vs baseline &        $57\pm4\%$ &        $58\pm5\%$ &    $-1\pm3\%$ \\
                                 &                    & continuous house face 125ms frequency vs baseline &        $58\pm5\%$ &        $56\pm4\%$ &     $2\pm4\%$ \\
                                 &                    & continuous house face 150ms frequency vs baseline &        $53\pm3\%$ &        $57\pm7\%$ &    $-4\pm6\%$ \\
                                 &                    & continuous house face 175ms frequency vs baseline &        $55\pm4\%$ &        $55\pm5\%$ &    $-0\pm3\%$ \\
                                 &                    & continuous house face 200ms frequency vs baseline &        $62\pm5\%$ &        $61\pm4\%$ &     $1\pm6\%$ \\
                                 &                    & continuous house face 250ms frequency vs baseline &        $54\pm4\%$ &        $56\pm6\%$ &    $-1\pm6\%$ \\
                                 &                    & continuous house face 400ms frequency vs baseline &        $54\pm4\%$ &        $58\pm6\%$ &    $-5\pm4\%$ \\
                                 &                    & continuous house face 50ms frequency vs baseline &        $55\pm4\%$ &        $56\pm5\%$ &    $-1\pm5\%$ \\
                                 &                    & continuous house face 75ms frequency vs baseline &        $56\pm5\%$ &        $57\pm5\%$ &    $-1\pm6\%$ \\
                                 &                    & continuous house face 800ms frequency vs baseline &        $60\pm5\%$ &        $62\pm6\%$ &    $-2\pm7\%$ \\
                                 &                    & continuous house face high vs low frequency &        $77\pm5\%$ &        $75\pm5\%$ &     $2\pm5\%$ \\
                                 &                    & continuous house face low vs high frequency &        $77\pm5\%$ &        $79\pm4\%$ &    $-2\pm7\%$ \\
                                 &                    & hits vs baseline &        $85\pm7\%$ &        $76\pm7\%$ &     $9\pm9\%$ \\
                                 &                    & hits vs misses &        $68\pm7\%$ &        $64\pm7\%$ &     $3\pm7\%$ \\
                                 &                    & misses vs baseline &        $69\pm6\%$ &        $64\pm8\%$ &     $5\pm7\%$ \\
                                 &                    & misses vs hits &        $72\pm9\%$ &        $70\pm7\%$ &     $2\pm9\%$ \\
                                 & House vs face & baseline &        $96\pm2\%$ &        $90\pm5\%$ &     $5\pm5\%$ \\
                                 &                    & face vs baseline &        $98\pm3\%$ &        $88\pm9\%$ &    $10\pm8\%$ \\
                                 &                    & face vs house &       $100\pm0\%$ &       $100\pm0\%$ &     $0\pm0\%$ \\
                                 &                    & house vs baseline &       $100\pm0\%$ &        $96\pm4\%$ &     $4\pm4\%$ \\
                                 &                    & object vs baseline &        $98\pm3\%$ &        $89\pm7\%$ &    $10\pm6\%$ \\
                                 &                    & object vs scramble &       $100\pm0\%$ &        $97\pm5\%$ &     $3\pm5\%$ \\
                                 &                    & scramble vs baseline &       $100\pm0\%$ &        $93\pm7\%$ &     $7\pm7\%$ \\
\cite{barch2013} & Emotion & faces &        $98\pm1\%$ &        $99\pm0\%$ &    $-1\pm1\%$ \\
                                 &                    & shapes &        $98\pm0\%$ &        $99\pm0\%$ &    $-1\pm0\%$ \\
                                 & Gambling & punish &        $88\pm2\%$ &        $92\pm1\%$ &    $-4\pm1\%$ \\
                                 &                    & reward &        $88\pm1\%$ &        $92\pm1\%$ &    $-4\pm1\%$ \\
                                 & Language & math &        $99\pm0\%$ &        $99\pm0\%$ &     $0\pm0\%$ \\
                                 &                    & story &        $99\pm0\%$ &        $99\pm0\%$ &    $-0\pm0\%$ \\
                                 & Motor & cue &       $100\pm0\%$ &       $100\pm0\%$ &     $0\pm0\%$ \\
                                 &                    & lf &       $100\pm0\%$ &       $100\pm0\%$ &    $-0\pm0\%$ \\
                                 &                    & lh &       $100\pm0\%$ &       $100\pm0\%$ &    $-0\pm0\%$ \\
                                 &                    & rf &        $99\pm0\%$ &       $100\pm0\%$ &    $-1\pm0\%$ \\
                                 &                    & rh &       $100\pm0\%$ &       $100\pm0\%$ &    $-0\pm0\%$ \\
                                 & Relational & match &        $91\pm1\%$ &        $94\pm1\%$ &    $-3\pm1\%$ \\
                                 &                    & rel &        $92\pm1\%$ &        $94\pm1\%$ &    $-3\pm1\%$ \\
                                 & Social & random &        $98\pm0\%$ &        $99\pm0\%$ &    $-1\pm0\%$ \\
                                 &                    & tom &        $99\pm0\%$ &        $99\pm0\%$ &    $-0\pm0\%$ \\
                                 & Wm & 0bk body &        $89\pm1\%$ &        $91\pm2\%$ &    $-2\pm1\%$ \\
                                 &                    & 0bk face &        $94\pm1\%$ &        $94\pm1\%$ &    $-0\pm0\%$ \\
                                 &                    & 0bk place &        $92\pm0\%$ &        $92\pm1\%$ &     $0\pm1\%$ \\
                                 &                    & 0bk tool &        $90\pm0\%$ &        $93\pm1\%$ &    $-2\pm1\%$ \\
                                 &                    & 2bk body &        $92\pm2\%$ &        $93\pm1\%$ &    $-1\pm1\%$ \\
                                 &                    & 2bk face &        $95\pm1\%$ &        $96\pm1\%$ &    $-1\pm0\%$ \\
                                 &                    & 2bk place &        $94\pm1\%$ &        $94\pm0\%$ &    $-0\pm0\%$ \\
                                 &                    & 2bk tool &        $91\pm1\%$ &        $93\pm1\%$ &    $-2\pm1\%$ \\
\cite{henson_parametric_2011} & Face recognition & faces vs scrambled faces &        $91\pm8\%$ &        $92\pm5\%$ &    $-1\pm8\%$ \\
                                 &                    & famous faces vs baseline &        $70\pm7\%$ &        $68\pm7\%$ &     $3\pm5\%$ \\
                                 &                    & famous vs unfamiliar faces &        $95\pm3\%$ &        $82\pm9\%$ &    $12\pm9\%$ \\
                                 &                    & scrambled faces vs baseline &        $83\pm9\%$ &       $78\pm10\%$ &     $5\pm8\%$ \\
                                 &                    & unfamiliar faces vs baseline &        $65\pm6\%$ &        $65\pm7\%$ &     $0\pm7\%$ \\
\cite{knops2009} & Arithmetic & first operand non-symbolic addition vs baseline &        $61\pm8\%$ &        $59\pm5\%$ &     $2\pm7\%$ \\
                                 &                    & first operand non-symbolic color vs baseline &        $65\pm8\%$ &        $58\pm7\%$ &     $6\pm7\%$ \\
                                 &                    & first operand non-symbolic subtraction vs baseline &        $64\pm8\%$ &        $57\pm6\%$ &     $8\pm9\%$ \\
                                 &                    & first operand symbolic addition vs baseline &        $64\pm7\%$ &        $60\pm5\%$ &     $4\pm6\%$ \\
                                 &                    & first operand symbolic color vs baseline &        $72\pm6\%$ &        $69\pm8\%$ &     $3\pm5\%$ \\
                                 &                    & first operand symbolic subtraction vs baseline &        $68\pm8\%$ &        $63\pm5\%$ &     $5\pm8\%$ \\
                                 &                    & operator addition vs baseline &        $60\pm5\%$ &        $59\pm5\%$ &     $1\pm7\%$ \\
                                 &                    & operator color vs baseline &        $71\pm8\%$ &        $72\pm8\%$ &    $-1\pm7\%$ \\
                                 &                    & operator subtraction vs baseline &        $66\pm7\%$ &        $57\pm6\%$ &     $9\pm8\%$ \\
                                 &                    & response vs baseline &       $100\pm0\%$ &        $93\pm6\%$ &     $7\pm6\%$ \\
                                 &                    & second operand non-symbolic addition larger vs baseline &        $56\pm4\%$ &        $55\pm3\%$ &     $1\pm5\%$ \\
                                 &                    & second operand non-symbolic addition smaller vs baseline &        $61\pm6\%$ &        $62\pm5\%$ &    $-1\pm7\%$ \\
                                 &                    & second operand non-symbolic color larger vs baseline &        $55\pm6\%$ &        $54\pm5\%$ &     $1\pm4\%$ \\
                                 &                    & second operand non-symbolic color smaller vs baseline &        $56\pm7\%$ &        $55\pm6\%$ &     $1\pm5\%$ \\
                                 &                    & second operand non-symbolic subtraction larger vs baseline &        $63\pm6\%$ &        $62\pm6\%$ &     $0\pm5\%$ \\
                                 &                    & second operand non-symbolic subtraction smaller vs baseline &        $56\pm6\%$ &        $56\pm3\%$ &    $-0\pm7\%$ \\
                                 &                    & second operand symbolic addition larger vs baseline &        $72\pm9\%$ &        $69\pm7\%$ &     $3\pm8\%$ \\
                                 &                    & second operand symbolic addition smaller vs baseline &        $60\pm8\%$ &        $55\pm6\%$ &     $5\pm7\%$ \\
                                 &                    & second operand symbolic color larger vs baseline &        $56\pm5\%$ &        $53\pm3\%$ &     $3\pm5\%$ \\
                                 &                    & second operand symbolic color smaller vs baseline &        $55\pm5\%$ &        $56\pm5\%$ &    $-0\pm6\%$ \\
                                 &                    & second operand symbolic subtraction larger vs baseline &       $71\pm11\%$ &       $67\pm10\%$ &     $5\pm7\%$ \\
                                 &                    & second operand symbolic subtraction smaller vs baseline &        $60\pm6\%$ &        $54\pm3\%$ &     $6\pm7\%$ \\
                                 & Saccades & left field vs baseline &        $74\pm7\%$ &        $75\pm5\%$ &    $-1\pm5\%$ \\
                                 &                    & left vs right field &        $80\pm6\%$ &        $78\pm7\%$ &     $2\pm7\%$ \\
                                 &                    & right field vs baseline &        $77\pm6\%$ &        $72\pm9\%$ &     $5\pm8\%$ \\
                                 &                    & right vs left field &        $81\pm5\%$ &        $80\pm5\%$ &     $0\pm3\%$ \\
\cite{poldrack_phenome-wide_2016} & Balloon analog risk task & baloon accept &        $86\pm2\%$ &        $86\pm1\%$ &    $-0\pm1\%$ \\
                                 &                    & baloon cashout &        $90\pm1\%$ &        $92\pm1\%$ &    $-2\pm1\%$ \\
                                 &                    & baloon explode &        $91\pm1\%$ &        $94\pm2\%$ &    $-3\pm0\%$ \\
                                 &                    & control accept &        $86\pm1\%$ &        $86\pm2\%$ &     $0\pm2\%$ \\
                                 &                    & control cashout &        $61\pm3\%$ &        $63\pm3\%$ &    $-3\pm3\%$ \\
                                 & Breath hold task & hold ons &        $80\pm2\%$ &        $82\pm2\%$ &    $-2\pm2\%$ \\
                                 &                    & prep ons &        $91\pm2\%$ &        $92\pm1\%$ &    $-1\pm1\%$ \\
                                 &                    & rest ons &        $86\pm2\%$ &        $85\pm2\%$ &     $1\pm1\%$ \\
                                 & Paired associates memory task (encoding) & control &        $90\pm1\%$ &        $91\pm1\%$ &    $-1\pm1\%$ \\
                                 &                    & task &        $94\pm1\%$ &        $93\pm1\%$ &     $1\pm1\%$ \\
                                 & Paired associates memory task (retrieval) & control &        $90\pm1\%$ &        $91\pm1\%$ &    $-1\pm1\%$ \\
                                 &                    & correctly &        $75\pm3\%$ &        $77\pm2\%$ &    $-3\pm3\%$ \\
                                 &                    & incorrectly &        $78\pm4\%$ &        $79\pm3\%$ &    $-1\pm3\%$ \\
                                 & SCAP working memory tasks & correct &        $85\pm2\%$ &        $86\pm2\%$ &    $-1\pm2\%$ \\
                                 &                    & incorrect &        $81\pm2\%$ &        $81\pm3\%$ &     $0\pm3\%$ \\
                                 &                    & no response &        $71\pm4\%$ &        $70\pm3\%$ &     $1\pm2\%$ \\
                                 & Stop-signal & blankscreen &        $95\pm1\%$ &        $93\pm1\%$ &     $1\pm1\%$ \\
                                 &                    & go left &        $68\pm2\%$ &        $70\pm3\%$ &    $-2\pm1\%$ \\
                                 &                    & go right &        $73\pm2\%$ &        $74\pm2\%$ &    $-1\pm2\%$ \\
                                 &                    & stop left &        $71\pm2\%$ &        $74\pm2\%$ &    $-3\pm2\%$ \\
                                 &                    & stop right &        $75\pm3\%$ &        $75\pm3\%$ &    $-1\pm3\%$ \\
                                 & Task switching & noswitch color &        $67\pm2\%$ &        $69\pm2\%$ &    $-2\pm2\%$ \\
                                 &                    & noswitch shape &        $67\pm2\%$ &        $71\pm2\%$ &    $-4\pm3\%$ \\
                                 &                    & switch color &        $68\pm3\%$ &        $68\pm2\%$ &    $-1\pm3\%$ \\
                                 &                    & switch shape &        $70\pm2\%$ &        $68\pm2\%$ &     $2\pm3\%$ \\
\cite{pinel2013} & Foreign language & french vs baseline &        $94\pm3\%$ &        $92\pm3\%$ &     $3\pm2\%$ \\
                                 &                    & french vs korean &        $97\pm2\%$ &        $93\pm2\%$ &     $3\pm3\%$ \\
                                 &                    & french vs sound &        $87\pm4\%$ &        $79\pm4\%$ &     $8\pm3\%$ \\
                                 &                    & korean vs baseline &        $91\pm3\%$ &        $92\pm2\%$ &    $-0\pm3\%$ \\
                                 &                    & korean vs sound &        $93\pm3\%$ &        $91\pm4\%$ &     $2\pm4\%$ \\
                                 &                    & language vs sound &        $76\pm5\%$ &        $74\pm5\%$ &     $2\pm4\%$ \\
                                 &                    & sound vs baseline &        $94\pm5\%$ &        $96\pm4\%$ &    $-2\pm3\%$ \\
                                 &                    & sound vs french &        $97\pm1\%$ &        $95\pm3\%$ &     $2\pm3\%$ \\
                                 &                    & sound vs korean &        $98\pm2\%$ &        $98\pm1\%$ &    $-1\pm2\%$ \\
                                 & Localizer & action vs baseline &        $96\pm2\%$ &        $97\pm2\%$ &    $-1\pm1\%$ \\
                                 &                    & digit vs baseline &        $91\pm4\%$ &        $91\pm4\%$ &    $-0\pm3\%$ \\
                                 &                    & digit vs house &        $93\pm3\%$ &        $92\pm3\%$ &     $1\pm5\%$ \\
                                 &                    & digit vs scramble &        $90\pm5\%$ &        $90\pm4\%$ &    $-0\pm3\%$ \\
                                 &                    & digit vs words &        $99\pm1\%$ &        $96\pm3\%$ &     $3\pm3\%$ \\
                                 &                    & face vs baseline &        $97\pm2\%$ &        $98\pm1\%$ &    $-1\pm2\%$ \\
                                 &                    & face vs house &        $99\pm1\%$ &        $98\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & face vs scramble &        $98\pm2\%$ &        $97\pm3\%$ &     $1\pm3\%$ \\
                                 &                    & house vs baseline &        $97\pm2\%$ &        $97\pm3\%$ &     $1\pm2\%$ \\
                                 &                    & house vs scramble &       $100\pm0\%$ &        $99\pm2\%$ &     $1\pm2\%$ \\
                                 &                    & scramble vs baseline &        $98\pm1\%$ &        $97\pm2\%$ &     $2\pm2\%$ \\
                                 &                    & tool vs baseline &        $91\pm3\%$ &        $93\pm2\%$ &    $-2\pm3\%$ \\
                                 &                    & tool vs house &        $99\pm1\%$ &        $99\pm1\%$ &    $-0\pm1\%$ \\
                                 &                    & tool vs scramble &        $98\pm3\%$ &        $96\pm4\%$ &     $2\pm3\%$ \\
                                 &                    & words vs baseline &        $91\pm4\%$ &        $88\pm4\%$ &     $3\pm4\%$ \\
                                 &                    & words vs digit &        $97\pm2\%$ &        $97\pm3\%$ &     $0\pm3\%$ \\
                                 &                    & words vs house &        $91\pm3\%$ &        $91\pm3\%$ &    $-0\pm4\%$ \\
                                 &                    & words vs scramble &        $92\pm3\%$ &        $91\pm3\%$ &     $2\pm4\%$ \\
                                 & Saccade & calculation vs baseline &        $95\pm2\%$ &        $96\pm1\%$ &    $-1\pm2\%$ \\
                                 &                    & calculation vs next number &        $97\pm2\%$ &        $96\pm3\%$ &     $1\pm3\%$ \\
                                 &                    & calculation vs saccade &        $96\pm3\%$ &        $94\pm4\%$ &     $2\pm2\%$ \\
                                 &                    & next number vs baseline &        $99\pm2\%$ &        $98\pm2\%$ &     $1\pm1\%$ \\
                                 &                    & saccade vs baseline &        $97\pm2\%$ &        $93\pm3\%$ &     $4\pm2\%$ \\
                                 &                    & saccade vs calculation &        $97\pm3\%$ &        $92\pm2\%$ &     $5\pm2\%$ \\
                                 &                    & saccade vs next number &        $95\pm2\%$ &        $91\pm3\%$ &     $3\pm3\%$ \\
\cite{vagharchakian2012temporal} & Auditory compression & auditory bottleneck vs language &        $96\pm3\%$ &        $97\pm3\%$ &    $-0\pm3\%$ \\
                                 &                    & auditory language vs bottleneck &        $90\pm6\%$ &        $78\pm9\%$ &    $12\pm9\%$ \\
                                 &                    & auditory sentences 100\% duration vs baseline &       $74\pm10\%$ &       $69\pm10\%$ &     $5\pm9\%$ \\
                                 &                    & auditory sentences 20\% duration vs baseline &        $84\pm5\%$ &        $81\pm7\%$ &     $3\pm8\%$ \\
                                 &                    & auditory sentences 40\% duration vs baseline &        $84\pm7\%$ &        $83\pm8\%$ &     $0\pm5\%$ \\
                                 &                    & auditory sentences 60\% duration vs baseline &        $67\pm7\%$ &        $61\pm9\%$ &     $6\pm6\%$ \\
                                 &                    & auditory sentences 80\% duration vs baseline &        $61\pm7\%$ &        $67\pm8\%$ &    $-6\pm6\%$ \\
                                 & Visual compression & visual bottleneck vs language &        $99\pm2\%$ &        $98\pm3\%$ &     $1\pm4\%$ \\
                                 &                    & visual language vs bottleneck &        $93\pm5\%$ &        $78\pm6\%$ &    $15\pm6\%$ \\
                                 &                    & visual sentences 100\% duration vs baseline &        $76\pm7\%$ &       $74\pm10\%$ &     $2\pm8\%$ \\
                                 &                    & visual sentences 20\% duration vs baseline &        $76\pm8\%$ &        $64\pm7\%$ &   $12\pm10\%$ \\
                                 &                    & visual sentences 40\% duration vs baseline &       $70\pm10\%$ &        $77\pm9\%$ &   $-7\pm10\%$ \\
                                 &                    & visual sentences 60\% duration vs baseline &        $61\pm5\%$ &        $53\pm5\%$ &     $9\pm6\%$ \\
                                 &                    & visual sentences 80\% duration vs baseline &        $69\pm8\%$ &        $62\pm8\%$ &     $7\pm7\%$ \\
\end{longtable}
